Resilient Vital Sign Monitoring Using RIS-Assisted Radar

Vital sign monitoring plays a critical role in healthcare and well-being, as parameters such as respiration and heart rate offer valuable insights into an individual's physiological state. While wearable devices allow for continuous measurement, their use in settings like in-home elderly care is often hindered by discomfort or user noncompliance. As a result, contactless solutions based on radar sensing have garnered increasing attention. This is due to their unobtrusive design and preservation of privacy advantages compared to camera-based systems. However, a single radar perspective can fail to capture breathing-induced chest movements reliably, particularly when the subject's orientation is unfavorable. To address this limitation, we integrate a reconfigurable intelligent surface (RIS) that provides an additional sensing path, thereby enhancing the robustness of respiratory monitoring. We present a novel model for multi-path vital sign sensing that leverages both the direct radar path and an RIS-reflected path. We further discuss the potential benefits and improved performance our approach offers in continuous, privacy-preserving vital sign monitoring.

==> figures/ExtractedRespFrequency.tex <==

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,       % 1 column, 2 rows
        vertical sep=2cm,        % vertical separation
    },
    %ymode=log,
    width=5cm,
    height=5cm,
    xmin=0, xmax=0.3,
    grid=both,
    legend style={at={(-0.07,-0.2)},anchor=north},
    xlabel={Frequency in Hz},
]

% --- First subplot: Recording 1, indices 70-170 ---
\nextgroupplot[
    title={Ideal Opportunistic},
    ylabel={Spectral Estimate},
]
\addplot[red, very thick]
    table [
        x=freq_Hz,
        y=Gini_IRS,
        col sep=comma
    ] {figures/data/respiration_frequency_domain.csv};

\addplot[blue, dashed, very thick]
    table [
        x=freq_Hz,
        y=Gini_Direct,
        col sep=comma
    ] {figures/data/respiration_frequency_domain.csv};

\nextgroupplot[
    title={Spatial Seperation}, 
]
\addplot[red, very thick]
    table [
        x=freq_Hz,
        y=PowerSplit_IRS,
        col sep=comma
    ] {figures/data/respiration_frequency_domain.csv};

\addplot[blue, dashed, very thick]
    table [
        x=freq_Hz,
        y=PowerSplit_Direct,
        col sep=comma
    ] {figures/data/respiration_frequency_domain.csv};

\nextgroupplot[
    title={Temporal Seperation}, 
]
\addplot[red, very thick]
    table [
        x=freq_Hz,
        y=TimeSplit_IRS,
        col sep=comma
    ] {figures/data/respiration_frequency_domain.csv};

\addplot[blue, dashed, very thick]
    table [
        x=freq_Hz,
        y=TimeSplit_Direct,
        col sep=comma
    ] {figures/data/respiration_frequency_domain.csv};

    
\end{groupplot}
\end{tikzpicture}

==> figures/ExtractedRespTime.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 3,       % 1 column, 2 rows
        vertical sep=1.5cm,        % vertical separation
    },
    scaled y ticks=false,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2
    },
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    y label style={yshift=-0.5em},
    ylabel={VS Signal in cm},
    width=15cm,
    height=4cm,
    xmin=0, xmax=60,
    ylabel={VS Signal in cm},
    grid=both,
    legend style={at={(-0.0,-0.0)},anchor=south west},
]

% --- FRISt subplot: Recording 1, indices 70-170 ---
\nextgroupplot[
    title={Ideal Opportunistic Approach}
]
\addplot[red, very thick]
    table [
        x=time_s,
        y=Gini_IRS_m,
        col sep=comma
    ] {figures/data/respiration_time_domain.csv};

\addplot[blue, dashed, very thick]
    table [
        x=time_s,
        y=Gini_Direct_m,
        col sep=comma
    ] {figures/data/respiration_time_domain.csv};
    
    % Highlight region: RIS path (30–60s)
    \fill[red, opacity=0.1] (axis cs:0,-0.6) rectangle (axis cs:60,0.6);

    \node[anchor=south] at (axis cs:30,-0.04) {\small Transmit beamformer is focused on RIS path};

    \legend{RIS Path, Direct Path}
\nextgroupplot[
    title={Spatial Path Seperation Approach}, 
]
\addplot[red, very thick]
    table [
        x=time_s,
        y=PowerSplit_IRS_m,
        col sep=comma
    ] {figures/data/respiration_time_domain.csv};

\addplot[blue, dashed, very thick]
    table [
        x=time_s,
        y=PowerSplit_Direct_m,
        col sep=comma
    ] {figures/data/respiration_time_domain.csv};

    % Highlight region: 0–30s (direct path) - blue hatching
    \fill[
        pattern=north east lines,
        pattern color=blue,
        opacity=0.3
    ] (axis cs:0,-0.6) rectangle (axis cs:60,0.6);

    % Highlight region: 30–60s (RIS path) - red hatching with offset
    \fill[
        pattern=north west lines,
        pattern color=red,
        line width = 10mm,
        opacity=0.3
    ] (axis cs:0,-0.6) rectangle (axis cs:60,0.6);

    \node[anchor=south] at (axis cs:30,-0.012) {\small Transmit beamformer is focused on both path equally};

\nextgroupplot[
    title={Temporal Path Seperation Approach}, 
    xlabel={Time in seconds},
]
\addplot[red, very thick]
    table [
        x=time_s,
        y=TimeSplit_IRS_m,
        col sep=comma
    ] {figures/data/respiration_time_domain.csv};

\addplot[blue, dashed, very thick]
    table [
        x=time_s,
        y=TimeSplit_Direct_m,
        col sep=comma
    ] {figures/data/respiration_time_domain.csv};

    % Highlight region: Direct path (0–30s)
    \fill[blue, opacity=0.1] (axis cs:0,-0.6) rectangle (axis cs:30,0.6);
    % Highlight region: RIS path (30–60s)
    \fill[red, opacity=0.1] (axis cs:30,-0.6) rectangle (axis cs:60,0.6);

    \node[anchor=south] at (axis cs:15,-0.04) {\small Transmit beamformer is focused on direct path};
    \node[anchor=south] at (axis cs:45,-0.04) {\small Transmit beamformer is focused on RIS path};

    
\end{groupplot}
\end{tikzpicture}

==> figures/ModelSketch.tex <==
\begin{tikzpicture}[>=Stealth,scale=1,font={\small}]


% --- radar RIS target model sketch -------------------------------
\def\N{4}        % number of elements
\def\d{0.15}      % inter-element spacing (any units)
% draw elements
\foreach \i in {0,...,\numexpr\N-1} {
    %\fill (\i*\d-4,-\i*\d) circle (0.1); 
    \draw (\i*\d-4,-\i*\d) -- (\i*\d-4+0.08,-\i*\d+0.08);
    \draw (\i*\d-4+0.08,-\i*\d+0.08) -- ++(0.053,0.013) -- ++(-0.05,0.05)-- (\i*\d-4+0.08,-\i*\d+0.08);       % antenna port
}
% array axis
\draw[thick] (-4,0) -- (\N*\d-4-\d,-\N*\d+\d) node[below right=-0.2 and -0.3, align=center] {Radar\\ Antenna Array};


% --- RIS ---------------------------------------------------------
\draw[fill=green!20,draw=green!50!black,line width=1.1pt]
      (-1,3) rectangle ++(2,0.2)node[midway, above]{$\bGamma$};              % RIS panel
\node[] at (-1.5,3.1) {RIS};

% --- person/target ----------------------------------------------
% \fill[red!50, rotate around={30:(0,0)}, draw={black}]
%         (2,0) ++(0.7,0)                               % move to left end
%         arc[start angle=0, end angle=180,            % 180→360 = lower half
%             x radius=0.7cm, y radius=0.35cm];
% \fill[red!80, rotate=30, draw={black}] (2,0) ellipse (0.7cm and 0.25cm) node[black, below=0.5cm] {Person};
% \fill[red!50, rotate=30, draw={black}] (2,0) circle (0.22); 
% \draw[thick, black, rotate=28, {Latex[length=5pt]}-{Latex[length=5pt]}]  
%       (2.3,0) -- ++(0,0.8)node[midway, above right] {$\alpha_l$};
% \draw[thick, black, rotate=35, {Latex[length=5pt]}-{Latex[length=5pt]}]  
%       (1.1,0.1) -- ++(0.5,-0.15)node[midway, below left] {$\beta_l$};


% --- Person image ----------------------------------------------
% Imported PNG of the person (horizontally flipped)
\node at (1.7,0.8) {\reflectbox{\includegraphics[width=2cm]{figures/elderlyPerson2.png}}};


% --- propagation paths ------------------------------------------
\draw[dashed,thick,blue!100,->]  
      (-3.6,0.15) -- (-0.1,2.8) node[midway, above]{$\bH_\text{I}$};
\draw[dashed,thick,blue!100,->]   
      (0.1,2.8) -- (1.3,1.5)node[midway, right]{$\bh_\text{T}$};
\draw[dashed,thick,blue!100,->] (-3.4,-0.1) -- (0.8,0.8)node[midway, above]{$\bh_\text{D}$};                % (optional) direct path

\end{tikzpicture}

==> figures/ProposedMethod.tex <==
\begin{tikzpicture}[
    block/.style = {rectangle, draw, minimum width=2.0cm, minimum height=1.0cm, align=center},
    picblock/.style = {rectangle, draw, minimum width=2.2cm, minimum height=1.3cm, black, fill= blue!20!white},
    arrow/.style = {->, thick}
]

% Main blocks
\node[block, align=center] (A1) {Position\\Estimation};
\node[block, align=center, right=0.8cm of A1] (A2) {RIS \& Precoder\\Initialization};
\node[block, align=center, right=0.8cm of A2] (B) {Resource\\Allocation};
\node[block, align=center, right=1.2cm of B] (C) {Radar\\Measurement};
\node[block, align=center, below=3.0cm of C] (D) {
Signal\\Evaluation};

% Arrows between blocks
\draw[arrow] (A1) -- (A2);
\draw[arrow] (A2) -- (B);
\draw[arrow] (B) -- (C);

% Frequency spectrum plots below Block C
\node[picblock, below left=0.8cm and 0.2cm of C.south] (F1) {};
\node[picblock, below right=0.8cm and 0.2cm of C.south] (F2) {};

% Arrows to plots
\draw[arrow] ([shift={(-0.5,0)}]A1.west)  -- (A1.west) node[pos=0, left, align=center]{Start};
\draw[arrow] (C.south)++(-0.65,0) -| ([shift={(0.65,0)}]F1.north);
\draw[arrow] (C.south)++(0.65,0) -| ([shift={(-0.65,0)}]F2.north);
\draw[arrow] (F1.south)++(0.67,0) -| ([shift={(-0.65,0)}]D.north);
\draw[arrow] (F2.south)++(-0.67,0) -| ([shift={(0.65,0)}]D.north);
\draw[arrow] (D.west) -| (B.south) 
    node[pos=0.75, above, align=center, rotate=90]{Precoding\\Correction};
\draw[arrow] (D.west) -| (A1.south) 
    node[pos=0.74, above, align=center, rotate=90]{Position\\Correction};
\draw[arrow] (D.east) -- ([shift={(0.5,0)}]D.east) node[pos=1, right, align=center]{Vital Sign\\Frequency\\Estimate};

% Optional: dummy frequency axes inside the plots
\draw[arrow] (F1.south west) ++(0.2,0.2) -- ++(1.55,0) node[right] {$f$};
\draw[arrow] (F1.south west) ++(0.2,0.2) -- ++(0,1.0) node[pos=0.5, align=left, right] {VS\,Spectrum\\RIS Path};

\draw[arrow] (F2.south west) ++(0.2,0.2) -- ++(1.55,0) node[right] {$f$};
\draw[arrow] (F2.south west) ++(0.2,0.2) -- ++(0,1.0) node[pos=0.5, align=left, right] {VS\,Spectrum\\Direct Path};

\end{tikzpicture}


==> figures/Res_freq_comp.tex <==
\usepgfplotslibrary{groupplots}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.0cm
    },
    ymin=0, ymax=0.3,
    xmin=-0.02, xmax=1.02,
    width=7cm,
    height=4cm,
]

\nextgroupplot[title={Spatial Seperation (RIS)}, 
title style={at={(0.5,0.9)},anchor=north}, ylabel={Frequency [Hz]}, colormap={custom}{rgb255(0cm)=(255,255,255) rgb255(1cm)=(180,0,0)}, point meta=explicit, point meta min=0, point meta max=1]
\addplot[
    only marks,
    mark=*,
    scatter,
    scatter src=explicit,
    scatter/use mapped color={draw=mapped color, fill=mapped color},
    on layer=axis background,
] table [x=Split, y=Frequency_Hz, meta=Power, col sep=comma] {figures/data/Power_IRS.csv};

\addplot[
    color=red,
    mark=o, 
    thick
] table [
    x=Split,
    y=Frequency_Hz,
    col sep=comma
] {figures/data/Maxima_Power_IRS.csv};
\addplot[
    black,
    very thick,
    domain=-0.02:1.02,
    samples=2
] {0.14};

\nextgroupplot[title={Spatial Seperation (Direct)}, title style={at={(0.5,0.9)},anchor=north}, colormap={custom}{rgb255(0cm)=(230,240,255) rgb255(1cm)=(0,0,139)}, point meta=explicit, point meta min=0, point meta max=1]
\addplot[
    only marks,
    mark=*,
    scatter,
    scatter src=explicit,
    scatter/use mapped color={draw=mapped color, fill=mapped color},
    on layer=axis background,
] table [x=Split, y=Frequency_Hz, meta=Power, col sep=comma] {figures/data/Power_direct.csv};

\addplot[
    color=blue!60!black,
    mark=o, 
    thick
] table [
    x=Split,
    y=Frequency_Hz,
    col sep=comma
] {figures/data/Maxima_Power_direct.csv};
\addplot[
    black,
    very thick,
    domain=-0.02:1.02,
    samples=2
] {0.14};

\nextgroupplot[
    title={Temporal Seperation (RIS)}, title style={at={(0.5,0.9)},anchor=north}, 
    ylabel={Frequency [Hz]},
    xlabel={Resource allocation $\gamma$},
    colormap={custom}{rgb255(0cm)=(255,245,245) rgb255(1cm)=(180,0,0)},
    colorbar horizontal,
    point meta=explicit, point meta min=0, point meta max=1
]
\addplot[
    only marks,
    mark=*,
    scatter,
    scatter src=explicit,
    scatter/use mapped color={draw=mapped color, fill=mapped color},
    on layer=axis background,
] table [x=Split, y=Frequency_Hz, meta=Power, col sep=comma] {figures/data/Time_IRS.csv};

\addplot[
    color=red,
    mark=o, 
    thick
] table [
    x=Split,
    y=Frequency_Hz,
    col sep=comma
] {figures/data/Maxima_Time_IRS.csv};
\addplot[
    black,
    very thick,
    domain=-0.02:1.02,
    samples=2
] {0.14};

\nextgroupplot[
    title={Temporal Seperation (Direct)}, title style={at={(0.5,0.9)},anchor=north}, 
    colormap={custom}{rgb255(0cm)=(230,240,255) rgb255(1cm)=(0,0,139)},
    xlabel={Resource allocation $\gamma$},
    colorbar horizontal,
    point meta=explicit, point meta min=0, point meta max=1
]
\addplot[
    only marks,
    mark=*,
    scatter,
    scatter src=explicit,
    scatter/use mapped color={draw=mapped color, fill=mapped color},
    on layer=axis background,
] table [x=Split, y=Frequency_Hz, meta=Power, col sep=comma] {figures/data/Time_direct.csv};

\addplot[
    color=blue!60!black,
    mark=o, 
    thick
] table [
    x=Split,
    y=Frequency_Hz,
    col sep=comma
] {figures/data/Maxima_Time_direct.csv};
\addplot[
    black,
    very thick,
    domain=-0.02:1.02,
    samples=2
] {0.14};

\end{groupplot}
\end{tikzpicture}

==> figures/Respiration_time.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,       % 1 column, 2 rows
        horizontal sep=0.5cm,        % vertical separation
    },
    width=16cm,
    height=4cm,
    xmin=0, xmax=100,
    grid=both,
    legend style={at={(0.05,1.05)},anchor=south west,legend columns=-1},
]

% --- First subplot: Recording 1, indices 70-170 ---
\nextgroupplot[
    title={Observation angle of $11.25^\circ$}, 
    title style={at={(0.5,0.01)},anchor=center},
    ylabel={Chest Displacement [cm]},
    y label style={at={(axis description cs:0,-0.20)},anchor=south,yshift=5mm}
]
\addplot[black, dashed, very thick]
    table [
        x expr=\thisrow{index}-70,
        y=front_radar_VS,
        col sep=comma,
        restrict x to domain=0:100
    ] {figures/data/respiration_time_1.csv};
\addlegendentry{\shortstack{Reference observation from front radar}}

\addplot[red, very thick]
    table [
        x expr=\thisrow{index}-70,
        y=side_radar_VS,
        col sep=comma, 
        restrict x to domain=0:100
    ] {figures/data/respiration_time_1.csv};
\addlegendentry{Observation from angled radar}

% --- Second subplot: Recording 7, indices 0-100 ---
\nextgroupplot[
    title={Observation angle of $78.75^\circ$},
    xlabel={Sample Index},
    title style={at={(0.5,0.01)},anchor=center},
]
\addplot[black, dashed, very thick]
    table [
        x expr=\thisrow{index}-1,
        y=front_radar_VS,
        col sep=comma, 
        restrict x to domain=0:100
    ] {figures/data/respiration_time_7.csv};

\addplot[red, very thick]
    table [
        x expr=\thisrow{index}-1,
        y=side_radar_VS,
        col sep=comma, 
        restrict x to domain=0:100
    ] {figures/data/respiration_time_7.csv};
\end{groupplot}
\end{tikzpicture}

==> figures/SimulationSetup.tex <==
\begin{tikzpicture}
    \begin{axis}[%
      view       = {35}{20},      % elevation / azimuth
      xlabel     = {Width in m},
      ylabel     = {Depth in m},
      zlabel     = {Height in m},
      enlargelimits = 0.05,
      grid=both,
      xmin=0, xmax=3.5,
      ymin=-1, ymax=1.4606,
      zmin=0, zmax=2,
      axis lines = left,
      ticklabel style = {font=\small},
      legend style = {font=\small, at={(1.05,0.8)}, anchor=north west},
      axis equal image,
    ]

      % -------------------------------------------------------
      % Markers
      % -------------------------------------------------------
      % Radar
      \addplot3[
        only marks,
        mark=*,
        mark size=2.5pt,
        black,
      ] coordinates {(0,0,1)}
        node[anchor=south] {Radar};
        \addlegendentry{Radar}

      % Target
      \addplot3[
        only marks,
        mark=triangle*,
        mark options={scale=3,solid,orange}
      ] coordinates {(3,0,1)} node[anchor=north] {Patient};
      \addlegendentry{Patient}

      % RIS patch – draw a little square and a centre marker
      \def\ctr{(2.707, 1.4606, 1)}   % centre of RIS patch
      \def\h{0.21}             % half-size of square
      \addplot3[
        very thick,
        green!60!black,
        forget plot
      ] coordinates {
        (2.707-\h, 1.4606, 1-\h)
        (2.707+\h, 1.4606, 1-\h)
        (2.707+\h, 1.4606, 1+\h)
        (2.707-\h, 1.4606, 1+\h)
        (2.707-\h, 1.4606, 1-\h)
      };
      \addlegendimage{only marks, mark=square*, mark options={draw=green!60!black, fill=white, thick}}
      \addlegendentry{RIS}
      \addplot3[
        only marks,
        mark=none,
        mark size=0pt,
        green!60!black,
        forget plot,
      ] coordinates {(2.707,1.4606,1.2)} node[anchor=south, rotate=-15] {RIS};

      % -------------------------------------------------------
      % Paths
      % -------------------------------------------------------
      % Direct path: Radar → Target
      \addplot3[
        blue,
        dashed,
        very thick,
      ] coordinates {(0,0,1) (3,0,1)};
      \addlegendentry{Direct Path}

      % Two-hop: Radar → RIS
      \addplot3[
        red,
        dashed,
        very thick,
        forget plot,
      ] coordinates {(0,0,1) (2.707,1.4606,1)};

      % Two-hop: RIS → Target
      \addplot3[
        red,
        dashed,
        very thick,
      ] coordinates {(2.707,1.4606,1) (3,0,1)};
      \addlegendentry{RIS Path}

      
    \end{axis}
  \end{tikzpicture}
